Type-Directed Code Reuse using Integer Linear Programming

In many common scenarios, programmers need to implement functionality that is already provided by some third party library. This paper presents a tool called Hunter that facilitates code reuse by finding relevant methods in large code bases and automatically synthesizing any necessary wrapper code. The key technical idea underlying our approach is to use types to both improve search results and guide synthesis. Specifically, our method computes similarity metrics between types and uses this information to solve an integer linear programming (ILP) problem in which the objective is to minimize the cost of synthesis. We have implemented Hunter as an Eclipse plug-in and evaluate it by (a) comparing it against S6, a state-of-the-art code reuse tool, and (b) performing a user study. Our evaluation shows that Hunter compares favorably with S6 and significantly increases programmer productivity.

==> barchart-reranking.tex <==
\begin{figure}[!th]
\centering
\begin{tikzpicture}
    \begin{axis}[
        y=0.2cm,
        x=1.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = {Avg. Ranking},
        ylabel style={yshift=-4mm},
        symbolic x coords={Pliny,Grepcode},
        xtick = data,
        scaled y ticks = false,
        ytick={0,5,10},
        ymin=0,
        ymax=13,
        enlarge x limits=0.7,
        legend cell align=left,
        legend entries={Re-ranked, Original},
        legend style={
                at={(0.5,1.215)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]

    %\addplot+[style={black,fill=ppurple,mark=none},error bars/.cd,y dir=both,y explicit]
    %    coordinates {
    %(grepcode,1.7) +- (0.0, 1.17)
    %(hunter,2.65) +- (0.0, 2.42)
    %};

    \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(Grepcode,1.58) (Pliny,2.65)};

    %\addplot+[style={black,fill=ggreen,mark=none},error bars/.cd,y dir=both,y explicit]
    %    coordinates {
    %(grepcode,10.75) +- (0.0, 8.33)
    %(hunter,10.175) +- (0.0, 14.41)
    %};

    \addplot[style={ggreen,fill=ggreen,mark=none}]
    coordinates{(Grepcode,10.5) (Pliny,10.18)};

    \end{axis}
\end{tikzpicture}
\vspace{-0.15in}
\caption{Average ranking of solution}
\label{fig:reranking}
\end{figure}

==> barchart-s6.tex <==
\begin{table*}[!t]
\centering
\scalebox{0.95}{
\begin{tabular}{ll}
\hline
Id & Benchmark\\
\hline
A1 & SimpleTokenizer\\
A2 & QuoteTokenizer\\
A3 & CheckRobots\\
A4 & LogBase\\
A5 & RomanNumeral\\
A6 & RomanToInt\\
A7 & PrimeNumber\\
A8 & PerfectNumber\\
A9 & DayOfWeek\\
A10 & EasterDate\\
\hline
\end{tabular}
\quad
\begin{tabular}{ll}
\hline
Id & Benchmark\\
\hline
B1 & MatrixMultiplication\\
B2 & LcsInteger\\
B3 & RemoveDuplicates\\
B4 & TransposeMatrix\\
B5 & InvertMatrix\\
B6 & MatrixPower\\
B7 & DotProduct\\
B8 & MatrixDeterminant\\
B9 & CountingSort\\
B10 & MatrixAddition\\
\hline
\end{tabular}
\quad
\begin{tabular}{ll}
\hline
Id & Benchmark\\
\hline
C1 & FloodFill\\
C2 & FindMedian\\
C3 & ListAverage\\
C4 & BresenhamLine\\
C5 & BresenhamCircle\\
C6 & Distance\\
C7 & Slope\\
C8 & PrimeSieve\\
C9 & Anagram\\
C10 & Palindrome\\
\hline
\end{tabular}
\quad
\begin{tabular}{ll}
\hline
Id & Benchmark\\
\hline
D1 & PartitionList\\
D2 & RotateList\\
D3 & ListInsertion\\
D4 & PalindromeList\\
D5 & SwapNodesPairs\\
D6 & InvertBinaryTree\\
D7 & MinDepthBinaryTree\\
D8 & BinaryTreePostorder\\
D9 & BinaryTreeInorder\\
D10 & SumRootLeafNumbers\\
\hline
\end{tabular}
}
\caption{Evaluation benchmarks: algorithmic tasks, collection manipulation, custom types, and recursive data structures}
\end{table*}

\begin{figure*}[!t]
\centering
\subfigure{%

\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
        y=0.014cm,
        x=0.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Time (s)},
        ylabel style={yshift=-4mm},
        symbolic x coords={A1,A2,A3,A4,A5,A6,A7,A8,A9,A10},
        xtick = data,
        ytick = data,
        ytick={0,30,60,90,120,150,180,210,240},
        scaled y ticks = false,
        ymin=0,
        ymax=240,
        legend cell align=left,
        legend entries={\system, \ssix, No solution},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    %\hspace*{-2mm}
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(A1,22)(A2,11)(A3,24)(A4,18)(A5,16)(A6,21)(A7,13)(A8,7)(A9,12)(A10,9)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(A1,120)(A2,120)(A3,240)(A4,120)(A5,120)(A6,120)(A7,120)(A8,240)(A9,240)(A10,240)};

         \coordinate (A) at (axis cs:A1,240);
         \coordinate (O1) at (rel axis cs:0,0);
         \coordinate (O2) at (rel axis cs:1,0);


       \draw [rred,sharp plot,line width=0.5mm] (A -| O1) -- (A -| O2);    
       \addlegendimage{line legend,rred,sharp plot,line width=0.5mm}
   
\end{axis}
\end{tikzpicture}
}

\label{fig:subfigure1}}
\quad
\subfigure{%

\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
        y=0.014cm,
        x=0.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Time (s)},
        ylabel style={yshift=-4mm},
        symbolic x coords={B1,B2,B3,B4,B5,B6,B7,B8,B9,B10},
        xtick = data,
        ytick = data,
        ytick={0,30,60,90,120,150,180,210,240},
        scaled y ticks = false,
        ymin=0,
        ymax=240,
        legend cell align=left,
        legend entries={\system, \ssix, No solution},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    %\hspace*{-2mm}
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(B1,8)(B2,7)(B3,15)(B4,10)(B5,14)(B6,8)(B7,10)(B8,11)(B9,15)(B10,9)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(B1,240)(B2,240)(B3,240)(B4,240)(B5,240)(B6,240)(B7,240)(B8,240)(B9,240)(B10,240)};

         \coordinate (A) at (axis cs:B1,240);
         \coordinate (O1) at (rel axis cs:0,0);
         \coordinate (O2) at (rel axis cs:1,0);


       \draw [rred,sharp plot,line width=0.5mm] (A -| O1) -- (A -| O2);    
       \addlegendimage{line legend,rred,sharp plot,line width=0.5mm}
   
\end{axis}
\end{tikzpicture}
}

\label{fig:subfigure2}}
\subfigure{%

\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
        y=0.014cm,
        x=0.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Time (s)},
        ylabel style={yshift=-4mm},
        symbolic x coords={C1,C2,C3,C4,C5,C6,C7,C8,C9,C10},
        xtick = data,
        ytick = data,
        ytick={0,30,60,90,120,150,180,210,240},
        scaled y ticks = false,
        ymin=0,
        ymax=240,
        legend cell align=left,
        legend entries={\system, \ssix, No solution},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    %\hspace*{-2mm}
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(C1,25)(C2,12)(C3,8)(C4,34)(C5,12)(C6,17)(C7,23)(C8,10)(C9,10)(C10,8)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(C1,240)(C2,240)(C3,240)(C4,240)(C5,240)(C6,240)(C7,240)(C8,240)(C9,240)(C10,120)};

         \coordinate (A) at (axis cs:C1,240);
         \coordinate (O1) at (rel axis cs:0,0);
         \coordinate (O2) at (rel axis cs:1,0);


       \draw [rred,sharp plot,line width=0.5mm] (A -| O1) -- (A -| O2);    
       \addlegendimage{line legend,rred,sharp plot,line width=0.5mm}
   
\end{axis}
\end{tikzpicture}
}

\label{fig:subfigure3}}
\quad
\subfigure{%

\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
        y=0.014cm,
        x=0.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Time (s)},
        ylabel style={yshift=-4mm},
        symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
        xtick = data,
        ytick = data,
        ytick={0,30,60,90,120,150,180,210,240},
        scaled y ticks = false,
        ymin=0,
        ymax=240,
        legend cell align=left,
        legend entries={\system, \ssix, No solution},
        legend style={
                at={(0.5,1.2)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    %\hspace*{-2mm}
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(D1,16)(D2,15)(D3,12)(D4,8)(D5,11)(D6,14)(D7,13)(D8,20)(D9,12)(D10,9)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(D1,240)(D2,240)(D3,240)(D4,240)(D5,240)(D6,240)(D7,240)(D8,240)(D9,240)(D10,240)};

         \coordinate (A) at (axis cs:D1,240);
         \coordinate (O1) at (rel axis cs:0,0);
         \coordinate (O2) at (rel axis cs:1,0);


       \draw [rred,sharp plot,line width=0.5mm] (A -| O1) -- (A -| O2);    
       \addlegendimage{line legend,rred,sharp plot,line width=0.5mm}
   
\end{axis}
\end{tikzpicture}
}

\label{fig:subfigure4}}
%
\caption{Comparison between \system and \ssix}
\label{fig:figure}
\end{figure*}


==> barchart-sub-s6.tex <==
\begin{figure*}[!t]
\centering
\scalebox{0.94}{
\hspace*{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        y=0.014cm,
        x=1cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=9pt,
        ymajorgrids = true,
        ylabel = {Time (s)},
        ylabel style={yshift=-3mm},
        symbolic x coords={1,2,3,4,5,6,7,8,9,10,13,18,28,29,30},
        xtick = data,
        %ytick = data,
        ytick={0,30,60,90,120,150,180,210,240},
        scaled y ticks = false,
        ymin=0,
        ymax=240,
        legend cell align=left,
        legend entries={\system, \ssix, No solution},
        legend style={
                at={(0.5,1.181)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]
    %\hspace*{-2mm}
        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(1,22)(2,11)(3,24)(4,18)(5,16)(6,21)(7,13)(8,7)(9,12)(10,9)(13,15)(18,11)(28,10)(29,10)(30,8)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(1,23)(2,19)(3,25)(4,224)(5,99)(6,120)(7,27)(8,24)(9,58)(10,180)(13,112)(18,200)(28,27)(29,72)(30,22)};


   
\end{axis}
\end{tikzpicture}
}
\vspace{-0.12in}
\caption{Comparison of running times between \system and \ssix}
\label{fig:s6}
\end{figure*}



==> barchart-user.tex <==

\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        y=0.003cm,
        x=1.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=11pt,
        ymajorgrids = true,
        ylabel = {Avg. Time (s)},
        ylabel style={yshift=-2mm},
        symbolic x coords={T1,T2,T3},
        xtick = data,
        scaled y ticks = false,
        ytick={0,200,400,600,800,1000,1200},
        ymin=0,
        ymax=1200,
        enlarge x limits=0.3,
        legend cell align=left,
        legend entries={\system, Manual, Avg. \system, Avg. Manual},
        legend style={
                at={(0.5,1.155)},
                legend columns=-1,
                anchor=north,
        %        column sep=1ex
        }
    ]

    %\addplot+[style={black,fill=ppurple,mark=none},error bars/.cd,y dir=both,y explicit]
    %    coordinates {
    %(T1,169.3) +- (0.0, 103.53)
    %(T2,119.8) +- (0.0, 60.91)
    %(T3,110.7) +- (0.0, 40.54)
    %};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
         coordinates{(T1,157.3) (T2,119.8) (T3,110.7)};


        \addplot[style={ggreen,fill=ggreen,mark=none}]
         coordinates{(T1,1113.6) (T2,892.4) (T3,861.15)};

    %\addplot+[style={black,fill=ggreen,mark=none},error bars/.cd,y dir=both,y explicit]
    %    coordinates {
    %(T1,1113.6) +- (0.0, 514.85)
    %(T2,892.4) +- (0.0, 618.26)
    %(T3,861.15) +- (0.0, 432.1577148)
    %};

%\coordinate (O1) at (rel axis cs:0,0);
%\coordinate (O2) at (rel axis cs:1,0);

%\coordinate (A) at (axis cs:T1,947.86);
%\coordinate (B) at (axis cs:T1,133.16);

%\draw [ggreen,sharp plot,dashed,line width=0.5mm] (A -| O1) -- (A -| O2);         
%\draw [ppurple,sharp plot,dashed,line width=0.5mm] (B -| O1) -- (B -| O2);

%\addlegendimage{line legend,ppurple,sharp plot,dashed,line width=0.5mm}
%\addlegendimage{line legend,ggreen,sharp plot,dashed,line width=0.5mm}


    \end{axis}
\end{tikzpicture}
\vspace{-0.1in}
\caption{Comparison between \system and manual coding}
\label{fig:user}
\end{figure}
\vspace{-0.1in}

